Monopole Dynamics and BPS Dyons N=2 Super-Yang-Mills Theories

We determine the low energy dynamics of monopoles in pure N=2 Yang-Mills theories for points in the vacuum moduli space where the two Higgs fields are not aligned. The dynamics is governed by a supersymmetric quantum mechanics with potential terms and four real supercharges. The corresponding superalgebra contains a central charge but nevertheless supersymmetric states preserve all four supercharges. The central charge depends on the sign of the electric charges and consequently so does the BPS spectrum. We focus on the SU(3) case where certain BPS states are realised as zero-modes of a Dirac operator on Taub-NUT space twisted by the tri-holomorphic Killing vector field. We show that the BPS spectrum includes hypermultiplets that are consistent with the strong- and weak-coupling behaviour of the Seiberg-Witten theory.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%Title: su3.eps
%%Creator: fig2dev Version 3.2 Patchlevel 0-beta3
%%CreationDate: Tue Nov 30 09:20:02 1999
%%For: piljin@newton (Piljin Yi)
%%Orientation: Portrait
%%BoundingBox: 0 0 182 187
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 0.5000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-71.0 235.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 8812 m -1000 -1000 l 9412 -1000 l 9412 8812 l cp clip
 0.03000 0.03000 sc
7.500 slw
% Ellipse
n 7200 4800 75 75 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 3600 4800 75 75 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 6375 6450 75 75 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 4425 6450 75 75 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 4425 3150 75 75 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 6375 3150 75 75 0 360 DrawEllipse gs col0 s gr

% Polyline
n 2400 4800 m 8400 4800 l gs col0 s gr 
% Polyline
n 5400 1800 m 5400 7800 l gs col0 s gr 
% Polyline
15.000 slw
gs  clippath
6518 1925 m 6589 1825 l 6573 1948 l 6639 1783 l 6583 1761 l cp
clip
n 5400 4800 m 6600 1800 l gs col0 s gr gr

% arrowhead
7.500 slw
n 6518 1925 m 6589 1825 l 6573 1948 l  col0 s
/Symbol ff 390.00 scf sf
7425 4575 m
gs 1 -1 sc (a) col0 sh gr
/Symbol ff 390.00 scf sf
4200 2925 m
gs 1 -1 sc (b) col0 sh gr
/Symbol ff 390.00 scf sf
6600 3000 m
gs 1 -1 sc (a+b) col0 sh gr
/Times-Bold ff 390.00 scf sf
6675 1875 m
gs 1 -1 sc (b) col0 sh gr
$F2psEnd
rs
